MLC No-go Theorems: Reinterpretation and Extension

In this article, we are interested in the physical model of general quantum protocols implementing secure two-party computations in the light of Mayers' and Lo's & Chau's no-go theorems of bit commitment and oblivious transfer. In contrast to the commonly adobted quantum pure two-party model in the literature where classical communication is normally ignored, we propose an alternative interpretation for the purification of classical communication in two-party protocols by introducing a quantum third party for the classical channel. This interpretation leads to a global three-party model, involving Alice's and Bob's machines and the environment coupled to the macroscopic channel, using the decoherence scheme in quantum measurements. This model could give a more general view on the concealing/binding trade-off of quantum bit commitment protocols. Inspired from this three-party interpretation, we extend the no-go theorems for denying some classes of two-party protocols having access to some particular quantum trusted third-parties, known as quantum two-party oracles. The extension implies that a quantum protocol for implementing secure two-party computations musts have access to a trusted third-party which erases information and thus makes dissipation of heat to the environment.

==> global-purified-model.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=global-purified-model.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5764,3492)(3486,-5197)
\put(8712,-4170){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_B$}%
}}}}
\put(5480,-5197){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Classical channel's dices}%
}}}}
\put(7125,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\put(5167,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(4650,-3993){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A}%
}}}}
\put(7772,-3978){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\put(5382,-3536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket{k}$}%
}}}}
\put(8069,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket{j}$}%
}}}}
\put(4110,-3322){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket{i}$}%
}}}}
\put(6255,-4251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}E*}%
}}}}
\put(3596,-4163){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_A$}%
}}}}
\end{picture}%

